Orderability, contact non-squeezing, and Rabinowitz Floer homology

We study Liouville fillable contact manifolds $(\Sigma,\xi)$ with non-zero Rabinowitz Floer homology and assign spectral numbers to paths of contactomorphisms. As a consequence we prove that $\widetilde{\mathrm{Cont}_0}(\Sigma,\xi)$ is orderable in the sense of Eliashberg and Polterovich. This provides a new class of orderable contact manifolds. If the contact manifold is in addition periodic or a prequantization space $M \times S^1$ for $M$ a Liouville manifold, then we construct a contact capacity. This can be used to prove a general non-squeezing result, which amongst other examples in particular recovers the beautiful non-squeezing results from [EKP06].

==> irida_p.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'irida_p.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{329.04296875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71773758)%
    \put(0,0){\includegraphics[width=\unitlength]{irida_p.pdf}}%
    \put(0.07477414,0.01461892){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.33735383,0.01218763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.50754437,0.01218763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2s-1$}}}%
    \put(0.67773491,0.01218763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
    \put(0.02128569,0.15806523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{2s-1}$}}}%
    \put(-0.00302725,0.54707218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2s-1$}}}%
    \put(0.05775509,0.2796299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{s}$}}}%
    \put(0.05775509,0.40119457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.05775509,0.68079332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.4589185,0.68079332){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_s(\sigma,r)=2s-1$}}}%
    \put(0.30088443,0.43766398){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_s(\sigma,r)=r$}}}%
    \put(0.22794563,0.19453464){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$f_s(\sigma,r)=\frac{1}{2s-1}$}}}%
  \end{picture}%
\endgroup%

